On the Upward/Downward Closures of Petri Nets

We study the size and the complexity of computing finite state automata (FSA) representing and approximating the downward and the upward closure of Petri net languages with coverability as the acceptance condition. We show how to construct an FSA recognizing the upward closure of a Petri net language in doubly-exponential time, and therefore the size is at most doubly exponential. For downward closures, we prove that the size of the minimal automata can be non-primitive recursive. In the case of BPP nets, a well-known subclass of Petri nets, we show that an FSA accepting the downward/upward closure can be constructed in exponential time. Furthermore, we consider the problem of checking whether a simple regular language is included in the downward/upward closure of a Petri net/BPP net language. We show that this problem is EXPSPACE-complete (resp. NP-complete) in the case of Petri nets (resp. BPP nets). Finally, we show that it is decidable whether a Petri net language is upward/downward closed. To this end, we prove that one can decide whether a given regular language is a subset of a Petri net coverability language.

==> tikz/ackermann_basecase.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.5cm]

\node[place] (A1) [minimum size=1.1cm] {$\pin^0$};

\node[transition] (B1) [right of=A1, node distance=3.5cm, inner sep = 2pt] {$\tcopy^0$}
    edge [pre] (A1);

\node[place] (A4) [ right of=B1, minimum size=1.1cm, node distance=3.5cm] {$\pout^0$}
    edge [pre] (B1);

\node[place] (A2) [ below of=A1, minimum size=1.1cm,  node distance = 1.5cm] {$\pstart^0$};

\node[transition] (B2) [right of=A2, xshift=0.25cm, inner sep = 2pt] {$\tstart^0$}
    edge [pre] (A2);

\node[place] (A3) [below of=B1, minimum size=1.1cm, node distance = 1.5cm] {$\pcopy^0$}
    edge [pre] (B2)
    edge [pre, bend left] (B1)
    edge [post,bend right] (B1);

\node[transition] (B3) [right of=A3, xshift=0.25cm, inner sep = 2pt] {$\tstop^0$}
    edge [pre] (A3)
    edge [post] (A4) ;

\node[place] (A5) [ below of=A4, minimum size=1.1cm, node distance = 1.5cm] {$\pstop^0$}
    edge [pre] (B3);

\end{tikzpicture}

==> tikz/ackermann_step.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.3cm]

\node[place] (A1) [minimum size=1.5cm] {$\pin^{n+1}$};

\node[place] (A2)  [below of=A1, node distance = 2cm, minimum size=1.5cm] {$\pstart^{n+1}$};

\node[draw, thick, minimum width=3cm, minimum height=3cm, inner sep=0pt, outer sep=0pt, right of=A1, node distance=4.7cm, yshift=-1cm, ]{$\mathit{AN}_n$};
    
\node [place, fill=white, right of=A1, node distance=3.5cm, minimum size=1.2cm] (AA1){$\pin^{n}$};

\node [place, fill=white, node distance=3.5cm, minimum size=1.2cm] (AA2) [right of=A2] {$\pstart^{n}$};

\node [place, fill=white] (AB1) [right of=AA1, node distance = 2.5cm, minimum size=1.2cm] {$\pout^{n}$};

\node [place, fill=white] (AB2) [right of=AA2, node distance = 2.5cm, minimum size=1.2cm] {$\pstop^{n}$};

\node[transition] (B1) [right of=A2, xshift=0.5cm, inner sep = 2pt] {$\tstart^{n+1}$}
    edge [pre] (A2)
    edge [post] (AA1)
    edge [post] (AA2);

\node[transition] (B2) [above of=AA1, xshift=1cm, inner sep = 2pt] {$\tswap^{n+1}$}
    edge [pre, bend left=40] (AB1)
    edge [post, bend right=40] (AA1);

\node[place] (A3) [above of=B2, node distance = 1.5cm, minimum size=1.5cm] {$\pswap^{n+1}$}
    edge [pre, bend left] (B2)
    edge [post, bend right] (B2);

\node[transition] (B3) [left of=B2, node distance = 2.5cm, inner sep = 2pt] {$\trestart^{n+1}$}
    edge [pre,bend left] (A3)
    edge [post, bend right] (AA2);

\node[transition] (B4) [above of=A3, node distance = 1.5cm, inner sep = 2pt] {$\tin^{n+1}$}
    edge [pre, bend left=60] (AB2)
    edge [pre, out=180,in=90] (A1)
    edge [post] (A3);

\node[transition] (B4) [right of=AB1, node distance=3.5cm, inner sep = 2pt] {$\tcopy^{n+1}$}
    edge [pre] (AB1);

\node[transition] (B5) [right of=AB2, xshift=0.4cm, inner sep = 2pt] {$\ttmp^{n+1}$}
    edge [pre] (AB2);

\node[place] (A4) [right of=AB2, node distance=3.5cm, minimum size=1.5cm] {$\ptmp^{n+1}$ }
    edge [pre, bend left] (B4)
    edge [pre] (B5)
    edge [post, bend right] (B4);

\node[transition] (B6) [right of=A4, xshift=0.4cm, inner sep = 2pt] {$\tstop^{n+1}$}
    edge [pre] (A4);

\node[place] (A5) [right of=A4, node distance=3.5cm, minimum size=1.5cm] {$\pstop^{n+1}$}
    edge[pre] (B6);

\node[place] (A6) [right of=B4, node distance=3.5cm, minimum size=1.5cm] {$\pout^{n+1}$}
    edge [pre] (B4);

\end{tikzpicture}


==> tikz/rackoff_counterexample.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]

%Consider a Petri net with three places called run, temp, stop, and three transitions:
%help checks that a token is placed on run and creates a token on temp, and is labeled by epsilon, ta moves a token from run to stop and is labeled by a, tb consumes tokens from run and temp, creates a token in stop, and is labeled by b.
%Consider the language of this net with the initial marking that has a token on run, and the final marking that has a token on stop.
%It is {a, b}, thus "a" and "b" are the minimal words in the language.
%If we compute the upper bound on the length of all minimal covering sequences according to Rackoff's definition, we obtain f(3) = 2.
%This means that all minimal covering runs should consist of at most two markings and one transition.
%The minimal covering run producing "b" is help.tb, violating Rackoff's upper bound.


\node[place] (run)  at (0,1) {$\rprun$};

\node[place] (temp) at (2,3) {$\rptemp$};

\node[place] (stop) at (6,1) {$\rpstop$};

\node[transition] (thelp) at (0,3) {$\rthelp$}
edge [pre, bend left] (run)
edge [post, bend right] (run)
edge [post] (temp)
;



\node[transition] (ta) at (4,0) {$\rta$}
    edge [pre] (run)
    edge [post, bend right] (stop)
    ;

\node[transition] (tb) at (4,2) {$\rtb$}
    edge [pre] (temp)
    edge [pre] (run)
    edge [post, bend left] (stop)
    ;

\end{tikzpicture}

